Tropical Theta Functions and Riemann-Roch Inequality for Tropical Abelian Surfaces

We show that the space of theta functions on tropical tori is identified with a convex polyhedron. We also show a Riemann-Roch inequality for tropical abelian surfaces by calculating the self-intersection numbers of divisors.

==> exm1.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}(  8.2000,  8.0000)(  1.8000,-10.0000)
% LINE 2 0 3 0 Black White
% 6 1000 200 600 600 600 600 600 1000 600 600 200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 600}%
\special{pa 200 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 400 300 400 400 5 0 0 0
% $y$
\put(4.0000,-4.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White
% 4 800 700 800 800 5 0 0 0
% $x$
\put(8.0000,-8.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White
% 4 400 700 400 800 5 0 0 0
% $0$
\put(4.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 400 500 400 600 5 0 0 0
% $\bf{1}$
\put(4.0000,-6.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 600 700 600 800 5 0 0 0
% $\bf{1}$
\put(6.0000,-8.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 800 300 800 400 5 0 0 0
% $\bf{1}$
\put(8.0000,-4.0000){\makebox(0,0){$\bf{1}$}}%
\end{picture}%


==> exm2.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 14.2000, 16.0000)(  1.8000,-18.0000)
% STR 2 0 3 0 Black White
% 4 400 900 400 1000 5 0 0 0
% $y+1$
\put(4.0000,-10.0000){\makebox(0,0){$y+1$}}%
% STR 2 0 3 0 Black White
% 4 1100 1300 1100 1400 5 0 0 0
% $2x$
\put(11.0000,-14.0000){\makebox(0,0){$2x$}}%
% STR 2 0 3 0 Black White
% 4 400 1500 400 1600 5 0 0 0
% $0$
\put(4.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1100 300 1100 400 5 0 0 0
% $x+y-1$
\put(11.0000,-4.0000){\makebox(0,0){$x+y-1$}}%
% STR 2 0 3 0 Black White
% 4 800 500 800 600 5 0 0 0
% $\bf{1}$
\put(8.0000,-6.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 1200 500 1200 600 5 0 0 0
% $\bf{1}$
\put(12.0000,-6.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 700 1100 700 1200 5 0 0 0
% $\bf{1}$
\put(7.0000,-12.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 400 1300 400 1400 5 0 0 0
% $\bf{1}$
\put(4.0000,-14.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 600 1500 600 1600 5 0 0 0
% $\bf{1}$
\put(6.0000,-16.0000){\makebox(0,0){$\bf{1}$}}%
% LINE 2 0 3 0 Black White
% 10 200 1400 600 1400 600 1400 600 1800 600 1400 800 1000 800 1000 800 200 800 1000 1600 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1400}%
\special{pa 600 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 800 200}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1600 200}%
\special{fp}%
}}%
\end{picture}%


==> exm3.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 19.2000, 10.0000)(  2.8000,-12.0000)
% LINE 2 0 3 0 Black White
% 14 400 600 600 600 600 600 600 1200 600 600 1200 400 1200 400 1800 1000 1800 1000 1800 1200 1800 1000 2200 600 1200 400 1400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 1200}%
\special{fp}%
\special{pa 600 600}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1400 200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1200 900 1200 1000 5 0 0 0
% $x+3$
\put(12.0000,-10.0000){\makebox(0,0){$x+3$}}%
% STR 2 0 3 0 Black White
% 4 2000 700 2000 800 5 0 0 0
% $\bf{1}$
\put(20.0000,-8.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 1500 600 1500 700 5 0 0 0
% $\bf{1}$
\put(15.0000,-7.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 900 400 900 500 5 0 0 0
% $\bf{1}$
\put(9.0000,-5.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 600 800 600 900 5 0 0 0
% $\bf{1}$
\put(6.0000,-9.0000){\makebox(0,0){$\bf{1}$}}%
% STR 2 0 3 0 Black White
% 4 500 500 500 600 5 0 0 0
% $\bf{3}$
\put(5.0000,-6.0000){\makebox(0,0){$\bf{3}$}}%
% STR 2 0 3 0 Black White
% 4 1300 200 1300 300 5 0 0 0
% $\bf{2}$
\put(13.0000,-3.0000){\makebox(0,0){$\bf{2}$}}%
% STR 2 0 3 0 Black White
% 4 1800 1000 1800 1100 5 0 0 0
% $\bf{2}$
\put(18.0000,-11.0000){\makebox(0,0){$\bf{2}$}}%
% STR 2 0 3 0 Black White
% 4 2000 1000 2000 1100 5 0 0 0
% $3x$
\put(20.0000,-11.0000){\makebox(0,0){$3x$}}%
% STR 2 0 3 0 Black White
% 4 1750 450 1750 550 5 0 0 0
% $2x+y+3$
\put(17.5000,-5.5000){\makebox(0,0){$2x+y+3$}}%
% STR 2 0 3 0 Black White
% 4 600 300 600 400 5 0 0 0
% $3y-3$
\put(6.0000,-4.0000){\makebox(0,0){$3y-3$}}%
% STR 2 0 3 0 Black White
% 4 500 800 500 900 5 0 0 0
% $0$
\put(5.0000,-9.0000){\makebox(0,0){$0$}}%
\end{picture}%


==> rei3p.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.0000,12.0000)(2.0000,-14.0000)%
% LINE 2 0 3 0 Black White  
% 6 800 200 1400 800 1400 800 200 1400 200 1400 800 200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 200 1400}%
\special{fp}%
\special{pa 200 1400}%
\special{pa 800 200}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 40 1050 450 300 1200 1080 480 240 1320 1110 510 250 1370 1140 540 370 1310 1170 570 490 1250 1200 600 610 1190 1230 630 730 1130 1260 660 850 1070 1290 690 970 1010 1320 720 1090 950 1350 750 1210 890 1380 780 1330 830 1020 420 360 1080 990 390 420 960 960 360 480 840 930 330 540 720 900 300 600 600 870 270 660 480 840 240 720 360 810 210 780 240
% 
\special{pn 4}%
\special{pa 1050 450}%
\special{pa 300 1200}%
\special{fp}%
\special{pa 1080 480}%
\special{pa 240 1320}%
\special{fp}%
\special{pa 1110 510}%
\special{pa 250 1370}%
\special{fp}%
\special{pa 1140 540}%
\special{pa 370 1310}%
\special{fp}%
\special{pa 1170 570}%
\special{pa 490 1250}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 610 1190}%
\special{fp}%
\special{pa 1230 630}%
\special{pa 730 1130}%
\special{fp}%
\special{pa 1260 660}%
\special{pa 850 1070}%
\special{fp}%
\special{pa 1290 690}%
\special{pa 970 1010}%
\special{fp}%
\special{pa 1320 720}%
\special{pa 1090 950}%
\special{fp}%
\special{pa 1350 750}%
\special{pa 1210 890}%
\special{fp}%
\special{pa 1380 780}%
\special{pa 1330 830}%
\special{fp}%
\special{pa 1020 420}%
\special{pa 360 1080}%
\special{fp}%
\special{pa 990 390}%
\special{pa 420 960}%
\special{fp}%
\special{pa 960 360}%
\special{pa 480 840}%
\special{fp}%
\special{pa 930 330}%
\special{pa 540 720}%
\special{fp}%
\special{pa 900 300}%
\special{pa 600 600}%
\special{fp}%
\special{pa 870 270}%
\special{pa 660 480}%
\special{fp}%
\special{pa 840 240}%
\special{pa 720 360}%
\special{fp}%
\special{pa 810 210}%
\special{pa 780 240}%
\special{fp}%
\end{picture}}%


==> syuron02.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 16.0000, 16.0000)(  0.0000,-18.0000)
% LINE 2 0 3 0 Black White
% 10 400 200 400 1800 0 1400 1600 1400 1600 600 1600 600 0 600 1600 600 1200 200 1200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 1800}%
\special{fp}%
\special{pa 0 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 0 600}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1200 1800}%
\special{fp}%
}}%
% LINE 2 1 3 0 Black White
% 8 0 500 1600 500 1600 1300 0 1300 500 200 500 1800 1300 1800 1300 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 0 500}%
\special{pa 1600 500}%
\special{da 0.070}%
\special{pa 1600 1300}%
\special{pa 0 1300}%
\special{da 0.070}%
\special{pa 500 200}%
\special{pa 500 1800}%
\special{da 0.070}%
\special{pa 1300 1800}%
\special{pa 1300 200}%
\special{da 0.070}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 400 500 400 540 400 540 400 540
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 400 500 40 40  0.0000000  6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 500 1200 540 1200 540 1200 540
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 500 40 40  0.0000000  6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 1300 1200 1340 1200 1340 1200 1340
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1300 40 40  0.0000000  6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 400 1300 400 1340 400 1340 400 1340
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 400 1300 40 40  0.0000000  6.2831853}%
}}%
% BOX 1 0 3 0 Black White
% 2 460 560 540 640
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 460 560}%
\special{pa 540 560}%
\special{pa 540 640}%
\special{pa 460 640}%
\special{pa 460 560}%
\special{pa 540 560}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 1260 560 1340 640
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1260 560}%
\special{pa 1340 560}%
\special{pa 1340 640}%
\special{pa 1260 640}%
\special{pa 1260 560}%
\special{pa 1340 560}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 1260 1360 1340 1440
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1260 1360}%
\special{pa 1340 1360}%
\special{pa 1340 1440}%
\special{pa 1260 1440}%
\special{pa 1260 1360}%
\special{pa 1340 1360}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 460 1360 540 1440
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 460 1360}%
\special{pa 540 1360}%
\special{pa 540 1440}%
\special{pa 460 1440}%
\special{pa 460 1360}%
\special{pa 540 1360}%
\special{fp}%
}}%
\end{picture}%


==> syuronrei.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 24.0000, 20.0000)(  2.0000,-22.0000)
% LINE 2 0 3 0 Black White
% 32 200 1200 200 2000 200 2000 800 2200 800 2200 1400 2000 200 1200 800 1400 2000 1400 800 2200 2000 1400 2600 1200 2600 1200 1400 2000 2600 1200 2600 400 2600 400 2000 200 2000 200 1400 400 1400 400 200 1200 1400 400 2000 600 2000 600 2600 400 2000 600 2000 1400 2000 600 800 1400 800 1400 800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 800 2200}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 800 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 800 2200}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2000 200}%
\special{fp}%
\special{pa 2000 200}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 200 1200}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 800 1400}%
\special{fp}%
\special{pa 800 1400}%
\special{pa 800 2200}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 16 200 2000 800 1800 2000 200 2000 1000 2000 1000 2600 1200 2000 1000 800 1800 1400 2000 800 1800 800 1800 800 1000 800 1000 200 1200 800 1000 2000 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 2000}%
\special{pa 800 1800}%
\special{dt 0.045}%
\special{pa 2000 200}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2000 1000}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{pa 2000 1000}%
\special{pa 800 1800}%
\special{dt 0.045}%
\special{pa 1400 2000}%
\special{pa 800 1800}%
\special{dt 0.045}%
\special{pa 800 1800}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pa 800 1000}%
\special{pa 200 1200}%
\special{dt 0.045}%
\special{pa 800 1000}%
\special{pa 2000 200}%
\special{dt 0.045}%
}}%
\end{picture}%

